Strange and charm quark contributions to the muon anomalous magnetic moment in lattice QCD with twisted-mass fermions

We present a lattice calculation of the Hadronic Vacuum Polarization (HVP) contribution of the strange and charm quarks to the anomalous magnetic moment of the muon in isospin symmetric QCD. We employ the gauge configurations generated by the Extended Twisted Mass Collaboration (ETMC) with $N_f = 2 + 1 + 1$ flavors of Wilson-clover twisted-mass quarks at five lattice spacings and at values of the quark mass parameters that are close and/or include the isospin symmetric QCD point of interest. After computing the small corrections necessary to precisely match this point, and carrying out an extrapolation to the continuum limit based on the data at lattice spacings $a \simeq 0.049, 0.057, 0.068, 0.080$~fm and spatial lattice sizes up to $L \simeq 7.6$~fm, we obtain $a_\mu^{\rm HVP}(s) = (53.57 \pm 0.63) \times 10^{-10}$ and $a_\mu^{\rm HVP}(c) = (14.56 \pm 0.13) \times 10^{-10}$, for the quark-connected strange and charm contributions, respectively. Our findings agree well with the corresponding results by other lattice groups.

==> lat_algo.tikz <==
\hspace{-0.5cm}
\begin{tikzpicture}[
    node distance=20cm and 12cm, %
    every node/.style={draw, minimum height=8.0cm , minimum width=2cm, align=center, font=\large}, %
    process/.style={rounded rectangle, fill=white},
    lightstep/.style={rounded rectangle, fill=white, draw, minimum height=8.0cm , minimum width=2cm, align=center, font=\Huge}, %
    decision/.style={rectangle, aspect=2, fill=red!10, text width=13cm, minimum height=7cm, align=center, font=\huge},
    line/.style={draw, -{Stealth[scale=3]}, thick}, %
    iso/.style={draw, rectangle, rounded corners, minimum height=4cm, minimum width=7cm, fill=green!20, font=\large} %
]

\node[process] (init) {\Huge Initialization Step: \\[10pt] \Huge $i = 0$ \\ [12pt]  \Huge $m_f^{(i)} = m^{\rm sim}_{f}$ \\[10pt] \Huge $a^{(i)} = \frac{ [a {F_\pi}](m_f^{(i)}|m_\ell^{(i)})}{F_{\pi}^{\rm iso}}$};

\node[lightstep, right of=init, node distance=17.5cm] (light) { \Huge Light Step: $i = i + 1$ \\[15pt]  \Huge $\left[\frac{{M_\pi}}{F_{\pi}}\right]\left(m_{\ell}^{(i)}, m_{s,c}^{(i-1)} \bigg| m_{\ell}^{(i)} \right) = \left(\frac{M_\pi}{F_{\pi}}\right)^{\rm iso} \rightarrow m_\ell^{(i)}$; \\[15pt]
\Huge $a^{(i)} =  [a {F_\pi}]\left(m_{\ell}^{(i)}, m_{s,c}^{(i-1)}\bigg|m_\ell^{(i)}\right)/F_{\pi}^{\rm iso}$};


\node[process, right of=light, node distance=19.5cm] (strange) {\Huge Strange Step: \\[30pt] \Huge $\left[\frac{a{M_K}}{a^{(i)}}\right]\left( m_{\ell,s,c}^{(i-1)} \bigg| m_{\ell,s}^{(i)}  \right) = M_K^{\rm iso} \rightarrow m_s^{(i)}$};

\node[process, below of=strange, node distance=10cm] (charm) { \Huge Charm Step: \\[30pt] \Huge $\left[ \frac{a{M_{D_s}}}{a^{(i)}}\right]\left( m_{\ell,s,c}^{(i-1)} \bigg| m_{s,c}^{(i)} \right) = M_{D_s}^{\rm iso} \rightarrow m_c^{(i)}$};

\node[decision, left of=charm, node distance=19.5cm] (check) {\Huge Check Condition: \\[18pt] \Huge $\,\,\,\, \|m_f^{(i)} - m_f^{(i-1)}\| \leq 1.5  \, \sigma[ m_f^{(i-1)}]\,\,\,\,$ \\[10pt] \Huge $\,\,\,\, \|a^{(i)} - a^{(i-1)}\| \leq 1.5 \,\sigma[a^{(i-1)}]\,\,\,\,$};

\node[iso, left of=check, node distance = 17.0cm] (yes) {\Huge $m_f^{\rm iso} = m_f^{(i)}$ \\[8pt] \Huge $a^{\rm iso} = a^{(i)}$};

\path[line] (init) -- (light);
\path[line] (light) -- (strange);
\path[line] (strange) -- (charm);
\path[line] (charm) -- (check);
\path[line] (check) -- node[midway, left=0.1cm, below=-2cm,  font=\bfseries\Huge, draw=none, fill=none] {Yes} (yes); %
\path[line] (check.north) to[out=90, in=90, looseness=0] node[midway, above right=-5.5cm, right=0.2cm, font=\bfseries\Huge, draw=none, fill=none] {No} (light.south); %

\end{tikzpicture}

